Component-based Synthesis of Table Consolidation and Transformation Tasks from Examples

This paper presents an example-driven synthesis technique for automating a large class of data preparation tasks that arise in data science. Given a set of input tables and an out- put table, our approach synthesizes a table transformation program that performs the desired task. Our approach is not restricted to a fixed set of DSL constructs and can synthesize programs from an arbitrary set of components, including higher-order combinators. At a high-level, our approach performs type-directed enumerative search over partial pro- grams but incorporates two key innovations that allow it to scale: First, our technique can utilize any first-order specification of the components and uses SMT-based deduction to reject partial programs. Second, our algorithm uses partial evaluation to increase the power of deduction and drive enumerative search. We have evaluated our synthesis algorithm on dozens of data preparation tasks obtained from on-line forums, and we show that our approach can automatically solve a large class of problems encountered by R users.

==> algorithm-fig.tex <==
\tikzstyle{block} = [rectangle, draw, text width=4.8em, text centered, rounded corners, minimum height=3em,line width=0.3mm]
\begin{figure}[!b]
\vspace{-0.1in}
\centering
{\small
\begin{tikzpicture}[node distance = 2cm, auto,thick,scale=0.9, every node/.style={scale=0.9}]
  % Draw nodes
  \node [block] (refinement) {Hypothesis Refinement};
  \node [block,right of=refinement, node distance=3.6cm] (deduction) {SMT-based Deduction};
  \node [block,below of=deduction] (completion) {Sketch Completion};
  \node [block,right of=completion, node distance=3cm] (program) {Program};

  \draw [line width=0.3mm,->] (refinement) -- (deduction);
  \draw [line width=0.3mm,->] (completion) -- (program);
  \draw [line width=0.3mm,->] (deduction) -- (completion);
  \draw [line width=0.3mm,->] (completion) to [out=-180,in=270,looseness=1] (refinement);
  \draw [line width=0.3mm,->] (deduction) to [out=90,in=90,looseness=0.6] (refinement);

  \node at (3.9,-1) {\textcolor{camouflagegreen}{\LARGE \cmark}};
  \node at (5.1,-1.7) {\textcolor{camouflagegreen}{\LARGE \cmark}};
  \node at (1.8,0.85) {\textcolor{red}{\LARGE \xmark}};
  \node at (3.1,-1) {sketch};
  \node at (1.8,0.25) {candidate};
  \node at (1.8,-0.2) {sketch};
  \node at (1.5,-1.55) {\textcolor{red}{\LARGE \xmark}};
\end{tikzpicture}
}
\caption{Illustration of the top-level synthesis algorithm}\label{fig:synthesis}
\vspace{-0.1in}
\end{figure}


==> barchart-deduction.tex <==
\begin{figure}
\begin{tikzpicture}
     \begin{axis}[
     ymax=4000,
     y=0.001cm,
     x=2.225,
    legend cell align=left,
    legend pos = outer north east,
    legend style={
        at={(0.28,0.98)},
        legend columns=1,
        anchor=north
    },
    xlabel style={yshift=1mm},
    ylabel = Time,
    xlabel = Benchmarks,
    xmax = 80,
     ]
     \legend{No deduction,Spec 1 (no p. eval),Spec 2 (no p. eval),Spec 1 (p. eval),Spec 2 (p. eval)} 
      \addplot[
        smooth,
        line width=0.2mm,
         mark=x,
         camel
       ] plot coordinates {
     (  1 , 0.04  )
( 2 , 0.18  )
( 3 , 0.66  )
( 4 , 1.28  )
( 5 , 2.16  )
( 6 , 4.25  )
( 7 , 6.94  )
( 8 , 11.84 )
( 9 , 17.16 )
( 10  , 24.45 )
( 11  , 31.92 )
( 12  , 39.47 )
( 13  , 47.08 )
( 14  , 54.72 )
( 15  , 62.72 )
( 16  , 70.93 )
( 17  , 79.65 )
( 18  , 91.52 )
( 19  , 103.89  )
( 20  , 116.52  )
( 21  , 129.35  )
( 22  , 145.5 )
( 23  , 163.83  )
( 24  , 183.88  )
( 25  , 204.03  )
( 26  , 224.55  )
( 27  , 246.57  )
( 28  , 270.76  )
( 29  , 303.47  )
( 30  , 337.93  )
( 31  , 378.06  )
( 32  , 422.02  )
( 33  , 472.11  )
( 34  , 524.04  )
( 35  , 578.61  )
( 36  , 633.86  )
( 37  , 691.05  )
( 38  , 760.21  )
( 39  , 831.08  )
( 40  , 925.85  )
( 41  , 1022.13 )
( 42  , 1135.53 )
( 43  , 1264.07 )
( 44  , 1407.32 )
( 45  , 1556.84 )
( 46  , 1714.19 )
( 47  , 1878.16 )
( 48  , 2052.68 )
( 49  , 2241.38 )
( 50  , 2448.64 )
( 51  , 2666.69 )
( 52  , 2927.4  )
( 53  , 3188.61 )
( 54  , 3477.31 )
       };
      \addplot[
        smooth,
        line width=0.2mm,
         mark=x,
         camouflagegreen
       ] plot coordinates {
( 1 , 0.03  )
( 2 , 0.14  )
( 3 , 0.39  )
( 4 , 0.84  )
( 5 , 1.37  )
( 6 , 1.96  )
( 7 , 2.78  )
( 8 , 4.01  )
( 9 , 5.63  )
( 10  , 7.29  )
( 11  , 9.59  )
( 12  , 13.38 )
( 13  , 17.61 )
( 14  , 21.84 )
( 15  , 26.56 )
( 16  , 31.6  )
( 17  , 36.8  )
( 18  , 42.22 )
( 19  , 47.68 )
( 20  , 53.37 )
( 21  , 59.18 )
( 22  , 65.37 )
( 23  , 71.93 )
( 24  , 78.99 )
( 25  , 86.27 )
( 26  , 93.61 )
( 27  , 101.23  )
( 28  , 109.44  )
( 29  , 118.05  )
( 30  , 126.66  )
( 31  , 135.91  )
( 32  , 145.58  )
( 33  , 158.35  )
( 34  , 171.76  )
( 35  , 186.2 )
( 36  , 201.19  )
( 37  , 217.89  )
( 38  , 237.78  )
( 39  , 271.79  )
( 40  , 306.12  )
( 41  , 341.28  )
( 42  , 386.98  )
( 43  , 433.87  )
( 44  , 486.11  )
( 45  , 543.2 )
( 46  , 605.31  )
( 47  , 669.95  )
( 48  , 735.49  )
( 49  , 815.43  )
( 50  , 901.39  )
( 51  , 990.44  )
( 52  , 1091.49 )
( 53  , 1202.95 )
( 54  , 1316.79 )
( 55  , 1439.59 )
( 56  , 1575.26 )
( 57  , 1729.46 )
( 58  , 1885.86 )
( 59  , 2053.61 )
( 60  , 2263.7  )
( 61  , 2533.1  )
( 62  , 2808.97 )
       };
             \addplot[
        smooth,
        line width=0.2mm,
         mark=x,
         darkpastelpurple
       ] plot coordinates {
( 1 , 0.04  )
( 2 , 0.15  )
( 3 , 0.32  )
( 4 , 0.67  )
( 5 , 1.05  )
( 6 , 1.48  )
( 7 , 1.96  )
( 8 , 2.52  )
( 9 , 3.33  )
( 10  , 4.2 )
( 11  , 5.08  )
( 12  , 5.98  )
( 13  , 6.94  )
( 14  , 7.92  )
( 15  , 8.94  )
( 16  , 10.11 )
( 17  , 11.42 )
( 18  , 13.2  )
( 19  , 15.05 )
( 20  , 16.96 )
( 21  , 19.09 )
( 22  , 21.91 )
( 23  , 25.35 )
( 24  , 29.19 )
( 25  , 33.43 )
( 26  , 38.01 )
( 27  , 43.31 )
( 28  , 48.66 )
( 29  , 54.48 )
( 30  , 60.32 )
( 31  , 66.25 )
( 32  , 72.61 )
( 33  , 79.17 )
( 34  , 86.08 )
( 35  , 93.18 )
( 36  , 103.3 )
( 37  , 115.21  )
( 38  , 128.6 )
( 39  , 143.54  )
( 40  , 160.45  )
( 41  , 177.67  )
( 42  , 195.14  )
( 43  , 216.92  )
( 44  , 241.84  )
( 45  , 266.97  )
( 46  , 294.21  )
( 47  , 322.61  )
( 48  , 353 )
( 49  , 386.11  )
( 50  , 425.26  )
( 51  , 465.29  )
( 52  , 507.03  )
( 53  , 549.47  )
( 54  , 593.54  )
( 55  , 637.8 )
( 56  , 690.16  )
( 57  , 750.02  )
( 58  , 812.47  )
( 59  , 880.52  )
( 60  , 975.24  )
( 61  , 1076.95 )
( 62  , 1250.51 )
( 63  , 1494.85 )
( 64  , 1791.73 )
       };
             \addplot[
        smooth,
        line width=0.3mm,
         mark=|,
         camouflagegreen
       ] plot coordinates {
( 1 , 0.04  )
( 2 , 0.14  )
( 3 , 0.38  )
( 4 , 0.85  )
( 5 , 1.35  )
( 6 , 1.85  )
( 7 , 2.67  )
( 8 , 3.97  )
( 9 , 5.64  )
( 10  , 7.32  )
( 11  , 9.26  )
( 12  , 11.21 )
( 13  , 13.72 )
( 14  , 16.3  )
( 15  , 19.44 )
( 16  , 22.6  )
( 17  , 26  )
( 18  , 29.45 )
( 19  , 32.9  )
( 20  , 36.66 )
( 21  , 40.43 )
( 22  , 44.29 )
( 23  , 48.24 )
( 24  , 53.12 )
( 25  , 58.05 )
( 26  , 62.98 )
( 27  , 68.45 )
( 28  , 74.17 )
( 29  , 79.98 )
( 30  , 85.91 )
( 31  , 92.03 )
( 32  , 98.24 )
( 33  , 105.18  )
( 34  , 112.28  )
( 35  , 119.56  )
( 36  , 126.91  )
( 37  , 134.47  )
( 38  , 142.21  )
( 39  , 149.95  )
( 40  , 158.28  )
( 41  , 167.09  )
( 42  , 176.19  )
( 43  , 185.98  )
( 44  , 198.25  )
( 45  , 210.83  )
( 46  , 223.7 )
( 47  , 236.96  )
( 48  , 252 )
( 49  , 272.72  )
( 50  , 296.4 )
( 51  , 325.85  )
( 52  , 357.78  )
( 53  , 405.04  )
( 54  , 453.2 )
( 55  , 504.59  )
( 56  , 577.11  )
( 57  , 655.05  )
( 58  , 740.17  )
( 59  , 825.33  )
( 60  , 920.05  )
( 61  , 1016.89 )
( 62  , 1119.61 )
( 63  , 1247.31 )
( 64  , 1382.63 )
( 65  , 1565.34 )
( 66  , 1755.67 )
( 67  , 2010.87 )
( 68  , 2271.19 )
       };
       \addplot[
       line width=0.3mm,
        smooth,
         mark=|,
         darkpastelpurple
       ] plot coordinates {
( 1 , 0.07  )
( 2 , 0.14  )
( 3 , 0.27  )
( 4 , 0.41  )
( 5 , 0.57  )
( 6 , 0.74  )
( 7 , 0.91  )
( 8 , 1.1 )
( 9 , 1.31  )
( 10  , 1.52  )
( 11  , 1.74  )
( 12  , 1.96  )
( 13  , 2.19  )
( 14  , 2.43  )
( 15  , 2.69  )
( 16  , 2.96  )
( 17  , 3.25  )
( 18  , 3.58  )
( 19  , 4.07  )
( 20  , 4.63  )
( 21  , 5.22  )
( 22  , 6.16  )
( 23  , 7.16  )
( 24  , 8.22  )
( 25  , 9.57  )
( 26  , 11.03 )
( 27  , 12.55 )
( 28  , 14.09 )
( 29  , 15.82 )
( 30  , 17.85 )
( 31  , 19.95 )
( 32  , 22.13 )
( 33  , 24.4  )
( 34  , 26.71 )
( 35  , 29.36 )
( 36  , 32.12 )
( 37  , 35.29 )
( 38  , 38.69 )
( 39  , 42.12 )
( 40  , 45.67 )
( 41  , 49.3  )
( 42  , 52.94 )
( 43  , 57.23 )
( 44  , 61.78 )
( 45  , 66.35 )
( 46  , 71.24 )
( 47  , 76.25 )
( 48  , 81.28 )
( 49  , 87.41 )
( 50  , 93.66 )
( 51  , 100.81  )
( 52  , 109.4 )
( 53  , 118.45  )
( 54  , 127.66  )
( 55  , 137.62  )
( 56  , 147.82  )
( 57  , 158.47  )
( 58  , 172.76  )
( 59  , 191.91  )
( 60  , 213.4 )
( 61  , 236.83  )
( 62  , 261.62  )
( 63  , 289.15  )
( 64  , 317.09  )
( 65  , 345.18  )
( 66  , 376.81  )
( 67  , 416.12  )
( 68  , 465.01  )
( 69  , 518.13  )
( 70  , 593.27  )
( 71  , 690.57  )
( 72  , 821.49  )
( 73  , 953.34  )
( 74  , 1091.34 )
( 75  , 1251.66 )
( 76  , 1456.49 )
( 77  , 1731.64 )
( 78  , 2023.6  )
       };
     \end{axis}
   \end{tikzpicture}
   \vspace{-0.2in}
   \caption{Cumulative running time of \toolname}\label{fig:pe}
   \vspace{-0.1in}
\end{figure}

\begin{comment}
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}[!t]
\centering
\begin{tabular}{|c | cc | cc|}
\hline
&\multicolumn{2}{c|}{No partial eval} & \multicolumn{2}{c|}{Partial eval}\\
&  Spec 1 & Spec 2 & Spec 1 & Spec 2\\
\hline
\hline
\#Solved & 64 & 64 & 69 & 78\\
Time & 45.29 & 33.89 & 8.88 & 6.09\\
\hline
\end{tabular}
\begin{tikzpicture}
%\small
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.027cm,
        x=1.4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        ylabel = {Percentage},
        ylabel style={yshift=-4mm},
        symbolic x coords={Skts,Skt Comps},
        xtick = {data},
        scaled y ticks = false,
        enlarge x limits=0.8,
        ymin=0,
        ymax=100,
        legend cell align=left,
        legend pos = outer north east,
        legend style={
                at={(0.25,0.97)},
                legend columns=1,
                anchor=north,
        %        column sep=1ex
        }
    ]
    \hspace*{-2mm}
        \addplot[style={babygreen,fill=babygreen,mark=none}]
            coordinates {(Skts,33.86)(Skt Comps,70.33)};

        \addplot[style={babypurple,fill=babypurple,mark=none}]
             coordinates {(Skts,47.26)(Skt Comps,79.30)};

        \legend{Spec 1,Spec 2}
    \end{axis}
\end{tikzpicture}
%\vspace{-0.1in}
%\caption{Percentage of rejected sketches (Skts) and sketch completions (Skt Comps) by SMT-based deduction}
\caption{Impact of partial evaluation on the percentage of rejected sketches (Skts) and sketch completions (Skt Comps)}
\label{fig:deduction}
\end{figure}
\end{comment}


==> barchart-tools.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
%\small
    \begin{axis}[
        width  = 8cm,
        height = 7.5cm,
        y=0.026cm,
        x=1.4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        ylabel = {Percentage},
        ylabel style={yshift=-4mm},
        xlabel style={yshift=3mm},
        symbolic x coords={R,SQL},
        xtick = {data},
        scaled y ticks = false,
        enlarge x limits=0.8,
        ymin=0,
        %ymax=80,
        ymax=100,
        legend cell align=left,
        legend pos = outer north east,
        legend style={
                at={(0.4,1.3)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]
    \hspace*{-2mm}
        \addplot[style={camouflagegreen,fill=camouflagegreen,mark=none}]
            %coordinates {(R,1)(SQL,19)};
            coordinates {(R,1.3)(SQL,71.4)};

        \addplot[style={babypurple,fill=babypurple,mark=none}]
             %coordinates {(R,79)(SQL,27)};
             coordinates {(R,98.8)(SQL,96.4)};

        \legend{\sql,\toolname}
    \end{axis}
\end{tikzpicture}
\vspace{-0.05in}
\caption{Comparison with \sql}
\vspace{-0.1in}
\label{fig:tools}
\end{figure}
